Geometric Constellation Shaping with Low-complexity Demappers for Wiener Phase-noise Channels

We show that separating the in-phase and quadrature component in optimized, machine-learning based demappers of optical communications systems with geometric constellation shaping reduces the required computational complexity whilst retaining their good performance.

==> model.tex <==
\newsavebox\neuralnetwork
\sbox{\neuralnetwork}{%
		\begin{tikzpicture}[
      >=stealth,
      scale=.9,
      every node/.append style={transform shape},
      remember picture,
      ]%
      \tikzset{Source1b/.style={rectangle, draw=black, thick, minimum width=0.05cm, minimum height=1.2cm, rounded corners=0.5mm}}
      \tikzset{Source3/.style={rectangle, draw, thick, minimum width=0.6cm, minimum height=0.45cm, rounded corners=0.5mm}}

      \tikzset{OnehotNode/.style={circle, thick, draw,minimum width=0.1cm}}
      \tikzset{ReLUNode/.style={circle,thick,draw,fill=black!10!white}}
      \tikzset{MZMNode/.style={circle,thick,draw,fill=black!30!white}}
   \node (serial) at (3.6,0) {};
	  \def\offseta{4.5}
	  \def\offsetb{0.5cm}
	  \def\offsetc{15cm}
    \def\k{0}
    \def\ki{1}
        \node [OnehotNode] (S\ki1) at ($(0,0.5)+(0,\k)$) {};
        \node [OnehotNode] (S\ki2) at ($(0,-0.5)+(0,\k)$) {};
		\node at ($(0,0)+(0,\k)$) {$\rvdots$};
		\draw [->] ($(S\ki1)+(-0.4cm,0)$) -- (S\ki1);
		\draw [->] ($(S\ki2)+(-0.4cm,0)$) -- (S\ki2);

		\node [ReLUNode] (H\ki11) at ($(1,1.5)+(0,\k)$) {};
		\node [ReLUNode] (H\ki12) at ($(1,0.5)+(0,\k)$) {};
		\node [ReLUNode] (H\ki13) at ($(1,-0.5)+(0,\k)$) {};
		\node [ReLUNode] (H\ki14) at ($(1,-1.5)+(0,\k)$) {};
		\node at ($(1,0)+(0,\k)$) [anchor=center] {$\rvdots$};

		\foreach\j in {1,2,3,4}{
		  \draw [->] (S\ki1) -- (H\ki1\j); \draw [->] (S\ki2) -- (H\ki1\j);
		}

		\node [ReLUNode] (H\ki21) at ($(2,1.5)+(0,\k)$) {};
		\node [ReLUNode] (H\ki22) at ($(2,0.5)+(0,\k)$) {};
		\node [ReLUNode] (H\ki23) at ($(2,-0.5)+(0,\k)$) {};
		\node [ReLUNode] (H\ki24) at ($(2,-1.5)+(0,\k)$) {};
		\node at ($(2,0)+(0,\k)$) [anchor=center] {$\rvdots$};

		\foreach\j in {1,2,3,4}{
		  \foreach\i in {1,2,3,4}{
		    \draw [->] (H\ki1\j) -- (H\ki2\i);
		  }
		}


		\node [MZMNode] (M\ki1) at ($(3,1)+(0,\k)$) {};
		\node [MZMNode] (M\ki2) at ($(3,0)+(0,\k)$) {};
		\node [MZMNode] (M\ki3) at ($(3,-1)+(0,\k)$) {};
		\draw [<-] ($(serial.west)+(0,\k)+(0,1)$) -- (M\ki1.east);
		\draw [<-] ($(serial.west)+(0,\k)$) -- (M\ki2.east);
		\draw [<-] ($(serial.west)+(0,\k)+(0,-1)$) -- (M\ki3.east);

		\node at ($(3,-0.5)+(0,\k)$) [anchor=center] {$\rvdots$};
		\node at ($(3,+0.5)+(0,\k)$) [anchor=center] {$\rvdots$};
		\foreach\j in {1,2,3,4}{
		  \foreach\i in {1,2,3}{
		    \draw [->] (H\ki2\j) -- (M\ki\i);
		  }
		}
\end{tikzpicture}%
}

\newsavebox\thinneural
\sbox{\thinneural}{%
		\begin{tikzpicture}[
      >=stealth,
      scale=.9,
      every node/.append style={transform shape},
      remember picture,
      ]%
      \tikzset{Source1b/.style={rectangle, draw=black, thick, minimum width=0.05cm, minimum height=1.2cm, rounded corners=0.5mm}}
      \tikzset{Source3/.style={rectangle, draw, thick, minimum width=0.6cm, minimum height=0.45cm, rounded corners=0.5mm}}

      \tikzset{OnehotNode/.style={circle, thick, draw,minimum width=0.1cm}}
      \tikzset{ReLUNode/.style={circle,thick,draw,fill=black!10!white}}
      \tikzset{MZMNode/.style={circle,thick,draw,fill=black!30!white}}
   \node (serial) at (2.6,0) {};
	  \def\offseta{4.5}
	  \def\offsetb{0.5cm}
	  \def\offsetc{15cm}
    \def\k{0}
    \def\ki{1}
        \node [OnehotNode] (S\ki1) at ($(0,0)+(0,\k)$) {};
		\draw [->] ($(S\ki1)+(-0.4cm,0)$) -- (S\ki1);

		\node [ReLUNode] (H\ki11) at ($(1,1.5)+(0,\k)$) {};
		\node [ReLUNode] (H\ki12) at ($(1,0.5)+(0,\k)$) {};
		\node [ReLUNode] (H\ki13) at ($(1,-0.5)+(0,\k)$) {};
		\node [ReLUNode] (H\ki14) at ($(1,-1.5)+(0,\k)$) {};
		\node at ($(1,0)+(0,\k)$) [anchor=center] {$\rvdots$};

		\foreach\j in {1,2,3,4}{
		  \draw [->] (S\ki1) -- (H\ki1\j);
		}

		\node [MZMNode] (M\ki1) at ($(2,1)+(0,\k)$) {};
		\node [MZMNode] (M\ki2) at ($(2,0)+(0,\k)$) {};
		\node [MZMNode] (M\ki3) at ($(2,-1)+(0,\k)$) {};
		\draw [<-] ($(serial.west)+(0,\k)+(0,1)$) -- (M\ki1.east);
		\draw [<-] ($(serial.west)+(0,\k)$) -- (M\ki2.east);
		\draw [<-] ($(serial.west)+(0,\k)+(0,-1)$) -- (M\ki3.east);

		\node at ($(2,-0.5)+(0,\k)$) [anchor=center] {$\rvdots$};
		\node at ($(2,+0.5)+(0,\k)$) [anchor=center] {$\rvdots$};
		\foreach\j in {1,2,3,4}{
		  \foreach\i in {1,2,3}{
		    \draw [->] (H\ki1\j) -- (M\ki\i);
		  }
		}
\end{tikzpicture}%
}

\tikzset{MUL/.style={draw,circle,append after command={
      [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
      (\tikzlastnode.north west) edge (\tikzlastnode.south east)
      (\tikzlastnode.north east) edge (\tikzlastnode.south west)
    }
  }
}
\tikzset{ADD/.style={draw,circle,append after command={
      [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
      (\tikzlastnode.north) edge (\tikzlastnode.south)
      (\tikzlastnode.east) edge (\tikzlastnode.west)
    }
  }
}
\tikzstyle{box}=[rectangle,draw=black, minimum size=7mm, inner sep=2mm, font=\footnotesize, align=center]
\tikzstyle{node}=[circle, draw=black, minimum size=5mm]
\tikzstyle{connection}=[->,>=latex]
\tikzset{%
  cblock/.style    = {draw, thick, rectangle, minimum height = 3em, minimum width = 6em,rounded corners=1mm},
  lblock/.style = {draw,thick,rectangle,minimum height=10em, minimum width=2em,
    rounded corners=1mm},
  operation/.style = {draw, thick, minimum height= 1.5em, circle},
}
\def\aend{0.25}
	\resizebox{0.8\textwidth}{!}{
		\begin{tikzpicture}[font=\huge, thick]
		    \node [lblock, minimum width=12em] (embed) at (0,1) {\LARGE \begin{tabular}{c}
		         Binary  \\
		         $\downarrow$ \\
		         One-Hot
		    \end{tabular}};


        \node [operation, below right=0.5 of embed, append after command={node[fill,circle,minimum size=3pt, inner sep=0pt] at (\tikzlastnode.center){}}] (tx_mult) {};
        \node [lblock, below=1 of embed, minimum width=12em] (txnet) {\LARGE\begin{tabular}{c} Tx-NN\\\usebox{\neuralnetwork}\end{tabular}};
        \node [operation, ADD, right=2.5 of tx_mult] (awgn_add) {};
        \node [below=1 of awgn_add, text depth=1.5em, text height=1.5em] (awgn_param) {$n_k$};

        \node [operation, MUL, right=0.8 of awgn_add] (phase_mult) {};
        \node [below=1 of phase_mult, text depth=1.5em, text height=1.5em] (pn_param) {$\mathrm{e}^{\mathrm{j}\varphi}$};
		    %
		\node [above=1.2 of phase_mult] (pn_param_def) {$\Delta\varphi \sim \mathcal{N}(0,\sigma_\upphi^2$)};

        \node [coordinate,right=0.5 of phase_mult] (switch_start) {};
        \node [coordinate,right=0.5 of switch_start] (switch_cent) {};
        \node [coordinate,above=1 of switch_cent] (switch_top) {};
        \node [coordinate,below=1 of switch_cent] (switch_bottom) {};
        \pic [draw, angle radius=15, dotted, <-, >={Latex[scale=1.1]}, very thick] {angle=switch_bottom--switch_start--switch_top};
        \node [cblock, KITColor2, right=0.75 of switch_top, minimum width=10em] (diff_bps) {\LARGE diff. BPS};
        \node [cblock, right=0.75 of switch_bottom, minimum width=10em] (bps) {\LARGE BPS};
        \node [coordinate,right = 1 of bps] (end_switch_bottom) {};
        \node [coordinate,right = 0.75 of diff_bps] (end_switch_top) {};
        \node [coordinate,below = 0.75 of end_switch_top] (end_switch_cent) {};
        \node [coordinate,right = 0.5 of end_switch_cent] (end_switch_end) {};
        \node [coordinate,right = 1 of end_switch_end] (complexrx_split){};
        \node [coordinate,right = 3 of complexrx_split] (complexrx_cent) {};
        \pic [draw, angle radius=15, dotted, ->, >={Latex[scale=1.1]}, very thick] {angle=end_switch_top--end_switch_end--end_switch_bottom};
		\node [lblock, above= 0.25 of complexrx_cent] (complexrx_real) {\LARGE\begin{tabular}{c}{$\Re$-NN}\\\usebox{\thinneural}\end{tabular}};
        \node [lblock, below= 0.25 of complexrx_cent] (complexrx_imag) {\LARGE\begin{tabular}{c}{$\Im$-NN}\\\usebox{\thinneural}\end{tabular}};
		\node [right=0.6 of complexrx_real,align=left] (sink_real) {$\begin{pmatrix*}[l]\hat{L}_{b,1}\\ \hat{L}_{b,2}\\ \vdots\\ \hat{L}_{b,m/2}\end{pmatrix*}$};
  		\node [right=0.6 of complexrx_imag,align=left] (sink_imag) {$\begin{pmatrix*}[l]\hat{L}_{b,m/2 + 1}\\ \hat{L}_{b,m/2 +2}\\ \vdots\\ \hat{L}_{b,m}\end{pmatrix*}$};

		\node [left=1 of embed,align=left] (source) {$\begin{pmatrix*}[l]b_1\\ b_2\\ \vdots\\ b_m\end{pmatrix*}$};
		\draw [-{Latex[scale=1.25]},thick] (source) -- (embed);
		\draw [-{Latex[scale=1.25]},thick] (awgn_param) -- (awgn_add);
		\draw [-{Latex[scale=1.25]},thick] (pn_param) -- (phase_mult);
		\draw [-{Latex[scale=1.25]},thick] (txnet.east) -| (tx_mult);
        \draw [-{Latex[scale=1.25]},thick] (embed.east) -| (tx_mult);
        \draw [-{Latex[scale=1.25]},thick] (tx_mult) -- node[above left]{$x_k$} (awgn_add);
        \draw [-{Latex[scale=1.25]},thick] (awgn_add) -- (phase_mult);
        \draw [-{Latex[scale=1.25]},thick] (phase_mult) -- node[above]{$z_k$} (switch_start) -- (switch_top);
        \draw [{Circle[open]}-, thick] (switch_top) -- (diff_bps);
        \draw [{Circle[open]}-,thick] (switch_bottom) -- (bps);
        \draw [-{Circle[open]},thick] (bps) -- (end_switch_bottom);
        \draw [-{Circle[open]},thick] (diff_bps) -- (end_switch_top);
        \draw [-{Latex[scale=1.25]},thick] (end_switch_top) -- (end_switch_end) -- node[above,near start,name=hat_xk]{$\hat{x}_k$}(complexrx_split); %
        \draw [-{Latex[scale=1.25]},thick] (complexrx_split) |- (complexrx_real);
        \draw [-{Latex[scale=1.25]},thick] (complexrx_split) |- (complexrx_imag);
        \draw [-{Latex[scale=1.25]},thick] (complexrx_real) -- (sink_real);
        \draw [-{Latex[scale=1.25]},thick] (complexrx_imag) -- (sink_imag);

		    \node (rectch) [fit={($(awgn_add.north west)+(-1,3)$) ($(end_switch_end.south east)+(1.2,-3.2)$)}, draw, rounded corners=6pt, dashed, KITColor1,inner sep=0pt,rectangle] {};
		    \node at (rectch.north) [anchor=north,KITColor1,above] {Auto-encoder channel};
		\end{tikzpicture}}

